Simulation Environment for Link Energy Estimation in Networks-on-Chip with Virtual Channels

Network-on-chip (NoC) is the most promising design paradigm for the interconnect architecture of a multiprocessor system-on-chip (MPSoC). On the downside, a NoC has a significant impact on the overall energy consumption of the system. NoC simulators are highly relevant for design space exploration even at an early stage. Since links in NoC consume up to 50% of the energy, a realistic energy consumption of links in NoC simulators is important. This work presents a simulation environment which implements a technique to precisely estimate the data dependent link energy consumption in NoCs with virtual channels for the first time. Our model works at a high level of abstraction, making it feasible to estimate the energy requirements at an early design stage. Additionally, it enables the fast evaluation and early exploration of low-power coding techniques. The presented model is applicable for 2D and 3D NoCs. A case study for an image processing application shows that the current link model leads to an underestimate of the link energy consumption by up to a factor of four. In contrast, the technique presented in this paper estimates the energy quantities precisely with an error below 1% compared to results obtained by precise, but computational extensive, bit-level simulation.

==> figs/components.tex <==
\begin{tikzpicture}
	\node[circle, black, draw = col3, fill = col3!10, desc, align = center, inner sep=0pt, minimum size = 2.1cm] (app) {Application\\ model};
		\node[circle, black, draw = col2, fill = col2!10, desc, align = center, inner sep=0pt, minimum size = 2.1cm, right= 2.05cm of app] (report) {Reporting\\ tool};
	\node[circle, black, draw = col1, fill = col1!10, desc, inner sep=0pt, minimum size = 2.6cm] at ($(app)!0.5!(report)$) (nocsim) {NoC simulator};
	\draw[-latex] (app) to [out=-70,in=-110] (nocsim) node [yshift = -7pt, xshift = -14pt, desc, below, align = center, anchor = north] {application\\ traffic};
	\draw[-latex] (nocsim)   to [out=-70,in=-110] (report)node [yshift = -14pt, xshift = -18pt, desc, below, align = center, anchor = north] {results\\e.g.\ data for $\mathbf{M}$};

\end{tikzpicture}

==> figs/interfaces.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}   %% some additional layers for demo
\begin{tikzpicture}[scale = .60,
block/.style={
	draw,
	fill=white,
	rectangle, rounded corners,
	minimum width={width("Processing element")+2pt},
	minimum height={height("Processing element")+2pt},
	desc}, 
titleblock/.style={
	%minimum width={width("Processing element")+2pt},
	%minimum height={height("Processing element")+2pt},
	desc}, 
level/.style={desc}
]



\node[titleblock](model){\bfseries };

\node[block, below right = 0.7cm and 0.3cm of model] (pe) {Processing element};
\node[block, below=0.5cm of pe] (ni) {Network interface};
\node[block, below=0.5cm of ni] (router) {Router};
\node[block, below=0.5cm of router] (link) {Link};
\draw[latex-latex] (pe) -- (ni)node[midway, right, desc] {\scriptsize Packet};
\draw[latex-latex] (ni) -- (router)node[midway, right, desc] {\scriptsize Flit};
\draw[latex-latex] (router) -- (link)node[midway, right, desc] {\scriptsize Flit};

\node[block, below left =0.7cm and .3 cm of model] (app) {Task};

\node[titleblock, fill = white, above=0.2cm of pe] (hw) {\emph{NoC model}};
\node[titleblock, fill = white,  above = 0.2cm of app] (appmodel) {\emph{Application model}};

%links
%\draw (model) -| (hw.north);
%\draw (model) -| (appmodel.north);
%\draw (hw) -- (pe);
%\draw (appmodel) -- (app);
\draw[latex-latex](app) -- (pe) node[midway, desc, rotate = -90, anchor = west]{\scriptsize TLM interconnect};

%levels of abstraction 
\node [level, below = 6pt of link.south, yshift = 0, rotate =0, anchor = north, align=center] (cycleAccurate) {\bfseries cycle accurate};%\\ \bfseries level};
\node [level, anchor = north, align=center] (tlm) at (app.south|-cycleAccurate.north) {\bfseries transaction model};%\\ \bfseries model};



\begin{pgfonlayer}{background}
\filldraw [line width=4mm,col1!10]
(pe.north -| pe.west) rectangle (cycleAccurate.south -| pe.east);
\filldraw [line width=4mm,col3!10]
(app.north -| app.west) rectangle (tlm.south -| app.east);
\end{pgfonlayer}

\end{tikzpicture}

==> figs/links.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%\begin{document}
	
%#1router pos x
%#2 router pos y
%#3 layer
%#4 size pe x
%#5 size pe y
%#6 color network
%#7 color pe
%#8 circle size
\newcommand{\drawRouterLocalPE}[8]{
	\draw[#6](#1,#3,#2) -- (#1+.3,#3,#2+.3);
	\draw[draw = #6, fill=#6](#1,#3,#2) circle (#8pt);
	\draw[#7, fill = #7!50, opacity= 0.8](#1+.3, #3, #2+.3) --(#1+.3+#4, #3, #2+.3) --(#1+.3+#4, #3, #2+.3+#5) --(#1+.3, #3, #2+.3+#5) -- cycle;
}

\begin{tikzpicture}[scale = .5,
cube/.style={thick, black, col1, fill = col3, fill opacity = 0.2},
axis/.style={-latex,col2, thick}, digital/.style={thick, col1}, digitalLines/.style = {col1}]

\tikzmath{\l1 = 0;};
\tikzmath{\l2 = -3.5;};
\tikzmath{\l3 = 7;};



%noc layer
\draw[col1!50,  fill = col1!10] (0.8,\l2, 0.8) -- (0.8,\l2,9.2) --(9.2,\l2,9.2) -- (9.2,\l2,0.8) -- cycle;
\draw (3,\l2, 3) -- (7,\l2, 3) --(7,\l2, 7) -- (3,\l2, 7) -- cycle;
\draw[fill = gray] (3,\l2, 3) circle (.2);
\draw[fill = gray] (7,\l2, 3) circle (.2);
\draw[fill = gray] (7,\l2,7) circle (.2);
\draw[fill = gray] (3,\l2, 7) circle (.2);



%first path
\draw[-latex, col2!90, rounded corners, thick] (7.5-0.05,\l1, 4.5) -- (7-0.05,\l2+.15, 3) -- (3,\l2+.15, 3)  -- (3,\l1-.2, 3);
\draw[-latex, red, rounded corners, thick] (7.5+0.05,\l1, 4.5) -- (7+0.05,\l2-.15, 3) -- (3,\l2-.15, 3) -- (3,\l2-.15, 7) -- (3,\l1-.2, 7);


%application layer
\draw[col3!50] (0.8,\l1, 0.8) -- (0.8,\l1,9.2) --(9.2,\l1,9.2) -- (9.2,\l1,0.8) -- cycle;
\draw[fill = col3!50, opacity= 0.1] (0.8,\l1, 0.8) -- (0.8,\l1,9.2) --(9.2,\l1,9.2) -- (9.2,\l1,0.8) -- cycle;
\draw[fill = white] (3,\l1, 3) circle (.2);
\draw[fill = white] (3,\l1, 7) circle (.2);
\draw[fill = white] (7.5,\l1, 4.5) circle (.2);
\draw[-latex] (7.5-0.3,\l1, 4.5-0.2) -- (3+0.2,\l1, 3+0.05);
\draw[-latex] (7.5-0.15,\l1, 4.5+0.2) -- (3+0.22,\l1, 7);

%labels
\node[desc, anchor = west, align = left] at (9.5,\l1, 5) (app) {Application};
\node[desc, anchor = west, align = left] at (9.5,\l2, 5) (app) {NoC};
\node[desc, anchor = south, align = center] at (5,\l2, 3) (app) {$\mathbf{M}_1\!\propto\!\textcolor{col2}{\sigma_1}, \textcolor{red}{\sigma_2}$};
\node[desc, anchor = west, align = left] at (3.2,\l2, 5.5) (app) {$\mathbf{M}_2\!\propto\!\textcolor{red}{\sigma_2}$};
\node[desc, align = right, anchor = east, red] at  (3,\l1/2+\l2/2, 7) {$\sigma_2$};
\node[desc, align = right, anchor = east, col2] at  (3,\l1/2+\l2/2, 3) {$\sigma_1$};

\end{tikzpicture}

%\end{document}

==> tikz/case_study.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%REQURIED IN THE PREAMPLE
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main} %set layer order
\begin{tikzpicture}
\footnotesize

%\tikzstyle{every node}=[trapezium, draw, minimum width=3cm,
%trapezium left angle=120, trapezium right angle=60] %

\draw[fill=white] (-0.8, -0.5) -- ( -2.6, 2.7) -- ( 3.2, 2.7) -- (5, -0.5) --(-0.8, -0.5) ;
\begin{pgfonlayer}{bg}
\draw[yshift=-50] (-0.8, -0.5) -- ( -2.6, 2.7) -- ( 3.2, 2.7) -- (5, -0.5) --(-0.8, -0.5) ;
\end{pgfonlayer}

\node[fill=lightgray,trapezium, draw,  trapezium left angle=120, trapezium right angle=60](R1)
    at (-0.5,1.8) {R1};
\node[fill=lightgray,trapezium, draw,  trapezium left angle=120, trapezium right angle=60](R2)
    at (1.3,1.8) {R2};
\node[fill=lightgray,trapezium, draw,  trapezium left angle=120, trapezium right angle=60](R3)
    at (3.1,1.8) {R3};

\node[rotate=299] at (4.5, 0.9) {Mixed signal layer};
\node[yshift=-50,rotate=299] at (4.7, 0.45) {Memory layer};

\node[fill=lightgray,trapezium, draw,  trapezium left angle=120, trapezium right angle=60](R4)
    at (0.4,0) {R4};
\node[fill=lightgray,trapezium, draw,  trapezium left angle=120, trapezium right angle=60](R5)
    at (2.2,0) {R5};

\node[fill=lightgray,trapezium, draw,  trapezium left angle=120, trapezium right angle=60](R6)
    at (4,0) {R6};
\node[yshift=-50,fill=lightgray,trapezium, draw,  trapezium left angle=120, trapezium right angle=60](R7)
    at (2.2,0) {R7};

\draw[->, line width=1pt] (R1)-- node[below, red,yshift=1,xshift=1] {\small \{h,s1\}}(R2);
\draw[->, line width=1pt] (R3)--  node[below, red,yshift=1,xshift=1] {\small \{h,s3\}}(R2);
\draw[->, line width=1pt] (R2)--  node[right, red,yshift=3,xshift=-1.5] {\small \{h,s1,s2,s3\}}(R5);
\draw[->, line width=1pt] (R4)-- node[below, red,yshift=1,xshift=1] {\small \{h,s4\}}(R5);
\draw[->, line width=1pt] (R6)-- node[below, red,yshift=1,xshift=1] {\small \{h,s6\}}(R5);
\draw[->, line width=1pt] (R5)--node[right, red,yshift=2,xshift=-1] {\small \{h,s1-s6\}}(R7);


\node[trapezium, draw, fill=gray,  trapezium left angle=120, trapezium right angle=60](S1)
    at (-1.75,2.3) {S1};
\node[trapezium, draw, fill=gray,  trapezium left angle=120, trapezium right angle=60](S2)
    at (0.05,2.3) {S2};
\node[trapezium, draw, fill=gray,  trapezium left angle=120, trapezium right angle=60](S3)
    at (1.85,2.3) {S3};
\node[trapezium, draw, fill=gray,  trapezium left angle=120, trapezium right angle=60](S4)
    at (-0.85,0.5) {S4};
\node[trapezium, draw, fill=gray,  trapezium left angle=120, trapezium right angle=60](S5)
    at (0.95,0.5) {S5};
\node[trapezium, draw, fill=gray,  trapezium left angle=120, trapezium right angle=60](S6)
    at (2.85,0.5) {S6};
\node[yshift=-50,trapezium, draw, fill=gray,  trapezium left angle=120, trapezium right angle=60](S7)
    at (-0.1,0.9) {S-MEMORY};
\draw[->, gray] (S1)--(R1);
\draw[->, gray] (S2)--(R2);
\draw[->, gray] (S3)--(R3);
\draw[->, gray] (S4)--(R4);
\draw[->, gray] (S5)--(R5);
\draw[->, gray] (S6)--(R6);
\draw[->, gray] (S7)--(R7);




%%%Hex 7
%line 1




\end{tikzpicture}%


==> tikz/coding.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
title={\textbf{2D link}},
title style={yshift=-0.5em, font = \scriptsize},
xlabel={Mux. prob.},
ylabel={Energy [\unitfrac{fJ}{B}]},
legend columns=1,
xmin=0, xmax=1,
ymin=3.2e-14, ymax=4.7e-14,
ytick={3.5e-14, 4e-14, 4.5e-14},
yticklabels={35, 40, 45},
%axis on top,
at={(0\figurewidth,0\figureheight)},
width=0.72\figurewidth,
height=\figureheight,
x tick label style={font = \scriptsize},
y tick label style={font = \scriptsize},
x label style = {font = \scriptsize},
y label style = {font = \scriptsize},
%tick pos=both,
%xmajorgrids,
%ymajorgrids,
%legend cell align={left},
%legend entries={{Random \&  Random},{Random \&  Random \textit{coded}},{Corr. \&  Corr.},{Corr.  \&  Corr. \textit{coded}},{Random \&  Corr.},{Random  \&  Corr. \textit{coded}}},
axis x line*=bottom,
axis y line*=left, 
%%ylabel style={yshift=-0.2em},
%%xlabel style={yshift=0.2em},
%legend style={at={(2,.5)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addlegendimage{mark=o, red,mark size=2.5}
\addlegendimage{mark=*, dashed, red,mark size=2.5}
\addlegendimage{mark=square, blue, mark size=2.5}
\addlegendimage{mark=square*, dashed, blue, mark options={rotate=45}, mark size=2.5}
\addlegendimage{mark=triangle, mark options={rotate=180}, green!50.0!black, mark size=3}
\addlegendimage{mark=triangle*, dashed, green!50.0!black, mark size=3}
\addplot [red, mark=o, mark size=2.5, mark options={solid,draw=red}, only marks]
table {%
0 4.33591153547924e-14
0.2 4.33677696606812e-14
0.4 4.33422360738342e-14
0.6 4.33622593340683e-14
0.8 4.33511035971462e-14
1 4.33760319566049e-14
};
\addplot [blue, mark=square, mark size=2.5, mark options={solid,draw=blue}, only marks]
table {%
0 3.37389457502886e-14
0.2 3.53751658849842e-14
0.4 3.70361605707636e-14
0.6 3.8694966635047e-14
0.8 4.04135860896262e-14
1 4.1994173875663e-14
};
\addplot [green!50.0!black, mark=triangle, mark size=3.5, mark options={solid,rotate=180,draw=green!50.0!black}, only marks]
table {%
0 3.85231959323202e-14
0.2 3.93032282838863e-14
0.4 4.0158930178463e-14
0.6 4.09750696447334e-14
0.8 4.18369155637786e-14
1 4.26551656292031e-14
};
\addplot [red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 3.71984503855534e-14
0.2 3.89890102826184e-14
0.4 4.0766111217594e-14
0.6 4.25453106103841e-14
0.8 4.43003148791993e-14
1 4.61204682268939e-14
};
\addplot [blue, mark=square*, mark size=2, mark options={ rotate=45,solid,draw=blue}, only marks]
table {%
0 3.34297491305891e-14
0.2 3.38477082364473e-14
0.4 3.4312234885444e-14
0.6 3.47719032449272e-14
0.8 3.52235090645418e-14
1 3.56951317391219e-14
};
\addplot [green!50.0!black, mark=triangle*, mark size=3, mark options={solid,draw=green!50.0!black}, only marks]
table {%
0 3.52407859117044e-14
0.2 3.66749885106691e-14
0.4 3.81449376957333e-14
0.6 3.9607460864929e-14
0.8 4.11031242597686e-14
1 4.25730778618149e-14
};
\addplot [red, forget plot]
table {%
0 4.33591186145022e-14
0.05 4.33594276706762e-14
0.1 4.33597367268503e-14
0.15 4.33600457830243e-14
0.2 4.33603548391983e-14
0.25 4.33606638953723e-14
0.3 4.33609729515464e-14
0.35 4.33612820077204e-14
0.4 4.33615910638944e-14
0.45 4.33619001200685e-14
0.5 4.33622091762425e-14
0.55 4.33625182324165e-14
0.6 4.33628272885906e-14
0.65 4.33631363447646e-14
0.7 4.33634454009386e-14
0.75 4.33637544571126e-14
0.8 4.33640635132867e-14
0.85 4.33643725694607e-14
0.9 4.33646816256347e-14
0.95 4.33649906818088e-14
1 4.33652997379828e-14
};
\addplot [blue, forget plot]
table {%
0 3.37389443803588e-14
0.05 3.41525000720538e-14
0.1 3.45660557637488e-14
0.15 3.49796114554438e-14
0.2 3.53931671471387e-14
0.25 3.58067228388337e-14
0.3 3.62202785305286e-14
0.35 3.66338342222236e-14
0.4 3.70473899139186e-14
0.45 3.74609456056136e-14
0.5 3.78745012973085e-14
0.55 3.82880569890035e-14
0.6 3.87016126806984e-14
0.65 3.91151683723934e-14
0.7 3.95287240640884e-14
0.75 3.99422797557834e-14
0.8 4.03558354474783e-14
0.85 4.07693911391733e-14
0.9 4.11829468308683e-14
0.95 4.15965025225632e-14
1 4.20100582142582e-14
};
\addplot [green!50.0!black, forget plot]
table {%
0 3.85231961508169e-14
0.05 3.87310213178275e-14
0.1 3.8938846484838e-14
0.15 3.91466716518485e-14
0.2 3.93544968188591e-14
0.25 3.95623219858696e-14
0.3 3.97701471528802e-14
0.35 3.99779723198907e-14
0.4 4.01857974869012e-14
0.45 4.03936226539118e-14
0.5 4.06014478209223e-14
0.55 4.08092729879329e-14
0.6 4.10170981549434e-14
0.65 4.12249233219539e-14
0.7 4.14327484889645e-14
0.75 4.1640573655975e-14
0.8 4.18483988229856e-14
0.85 4.20562239899961e-14
0.9 4.22640491570066e-14
0.95 4.24718743240172e-14
1 4.26796994910277e-14
};
\addplot [red, dashed, forget plot]
table {%
0 3.71984428984495e-14
0.05 3.76442610754468e-14
0.1 3.80900792524441e-14
0.15 3.85358974294413e-14
0.2 3.89817156064386e-14
0.25 3.94275337834359e-14
0.3 3.98733519604331e-14
0.35 4.03191701374304e-14
0.4 4.07649883144277e-14
0.45 4.12108064914249e-14
0.5 4.16566246684222e-14
0.55 4.21024428454194e-14
0.6 4.25482610224167e-14
0.65 4.2994079199414e-14
0.7 4.34398973764112e-14
0.75 4.38857155534085e-14
0.8 4.43315337304058e-14
0.85 4.4777351907403e-14
0.9 4.52231700844003e-14
0.95 4.56689882613975e-14
1 4.61148064383948e-14
};
\addplot [blue, dashed, forget plot]
table {%
0 3.3429740897454e-14
0.05 3.35432175822717e-14
0.1 3.36566942670895e-14
0.15 3.37701709519072e-14
0.2 3.3883647636725e-14
0.25 3.39971243215427e-14
0.3 3.41106010063605e-14
0.35 3.42240776911782e-14
0.4 3.4337554375996e-14
0.45 3.44510310608137e-14
0.5 3.45645077456315e-14
0.55 3.46779844304492e-14
0.6 3.4791461115267e-14
0.65 3.49049378000847e-14
0.7 3.50184144849025e-14
0.75 3.51318911697202e-14
0.8 3.5245367854538e-14
0.85 3.53588445393557e-14
0.9 3.54723212241734e-14
0.95 3.55857979089912e-14
1 3.56992745938089e-14
};
\addplot [green!50.0!black, dashed, forget plot]
table {%
0 3.52407868715296e-14
0.05 3.5607442163587e-14
0.1 3.59740974556445e-14
0.15 3.6340752747702e-14
0.2 3.67074080397595e-14
0.25 3.7074063331817e-14
0.3 3.74407186238744e-14
0.35 3.78073739159319e-14
0.4 3.81740292079894e-14
0.45 3.85406845000469e-14
0.5 3.89073397921043e-14
0.55 3.92739950841618e-14
0.6 3.96406503762193e-14
0.65 4.00073056682768e-14
0.7 4.03739609603343e-14
0.75 4.07406162523917e-14
0.8 4.11072715444492e-14
0.85 4.14739268365067e-14
0.9 4.18405821285642e-14
0.95 4.22072374206217e-14
1 4.25738927126791e-14
};
\end{axis}


\begin{axis}[
title={\textbf{3D link}},
title style={yshift=-0.5em, font = \scriptsize},
xlabel={Mux. prob.},
ylabel={Energy [\unitfrac{fJ}{B}]},
xmin=0, xmax=1,
ymin=5e-14, ymax=7.5e-14,
ytick={5e-14, 6e-14, 7e-14},
yticklabels={50, 60, 70},
at={(.9\figurewidth,0\figureheight)},
width=0.72\figurewidth,
height=\figureheight,
x tick label style={font = \scriptsize},
y tick label style={font = \scriptsize},
x label style = {font = \scriptsize},
y label style = {font = \scriptsize},
legend cell align={left},
legend entries={{Random \& Random},{Random \& Random \textit{coded}},{Corr. \&  Corr.},{Corr.  \&  Corr. \textit{coded}},{Random \&  Corr.},{Random  \&  Corr. \textit{coded}}},
axis x line*=bottom,
axis y line*=left, 
%ylabel style={yshift=-0.2em},
%xlabel style={yshift=0.2em},
legend style={legend columns = 2, at={(-.4,1.2)}, anchor=south,legend cell align=left,align=left,draw=white!15!black, font = \scriptsize}
]
\addplot [red, mark=o, mark size=2.5, mark options={solid,draw=red}, only marks]
table {%
0 7.0262991276361e-14
0.2 7.02800947442117e-14
0.4 7.02399661112219e-14
0.6 7.02811610229175e-14
0.8 7.02612008852613e-14
1 7.02944380662922e-14
};
\addplot [blue, mark=square, mark size=2.5, mark options={solid,draw=blue}, only marks]
table {%
0 5.43902376531273e-14
0.2 5.68340235210167e-14
0.4 5.93347378247491e-14
0.6 6.18271807376813e-14
0.8 6.44359306158712e-14
1 6.67991548037134e-14
};
\addplot [green!50.0!black, mark=triangle, mark size=3.5, mark options={solid,rotate=180,draw=green!50.0!black}, only marks]
table {%
0 6.22773673533341e-14
0.2 6.34387256048762e-14
0.4 6.47284868163485e-14
0.6 6.59630824259021e-14
0.8 6.72546125419519e-14
1 6.84881337005994e-14
};
\addplot [red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 6.02379493515324e-14
0.2 6.3140392514624e-14
0.4 6.60182344227734e-14
0.6 6.89058356571959e-14
0.8 7.17493242133269e-14
1 7.4694262174733e-14
};
\addplot [blue, mark=square*, mark size=2, mark options={ rotate=45,solid,draw=blue}, only marks]
table {%
0 5.40069910165038e-14
0.2 5.45021015999727e-14
0.4 5.50596583459157e-14
0.6 5.56175788370938e-14
0.8 5.61638072032556e-14
1 5.6734525034934e-14
};
\addplot [green!50.0!black, mark=triangle*, mark size=3, mark options={solid,draw=green!50.0!black}, only marks]
table {%
0 5.69646598070392e-14
0.2 5.91346778747695e-14
0.4 6.1361183857567e-14
0.6 6.35798283245999e-14
0.8 6.58389502955945e-14
1 6.80645057045586e-14
};
\addplot [red, forget plot]
table {%
0 7.0262994353516e-14
0.05 7.02636267568515e-14
0.1 7.0264259160187e-14
0.15 7.02648915635225e-14
0.2 7.0265523966858e-14
0.25 7.02661563701935e-14
0.3 7.02667887735289e-14
0.35 7.02674211768644e-14
0.4 7.02680535801999e-14
0.45 7.02686859835354e-14
0.5 7.02693183868709e-14
0.55 7.02699507902063e-14
0.6 7.02705831935418e-14
0.65 7.02712155968773e-14
0.7 7.02718480002127e-14
0.75 7.02724804035482e-14
0.8 7.02731128068837e-14
0.85 7.02737452102192e-14
0.9 7.02743776135547e-14
0.95 7.02750100168902e-14
1 7.02756424202256e-14
};
\addplot [blue, forget plot]
table {%
0 5.43902379210857e-14
0.05 5.50120455733387e-14
0.1 5.56338532255917e-14
0.15 5.62556608778447e-14
0.2 5.68774685300977e-14
0.25 5.74992761823507e-14
0.3 5.81210838346037e-14
0.35 5.87428914868567e-14
0.4 5.93646991391097e-14
0.45 5.99865067913627e-14
0.5 6.06083144436157e-14
0.55 6.12301220958687e-14
0.6 6.18519297481217e-14
0.65 6.24737374003747e-14
0.7 6.30955450526277e-14
0.75 6.37173527048807e-14
0.8 6.43391603571336e-14
0.85 6.49609680093866e-14
0.9 6.55827756616397e-14
0.95 6.62045833138926e-14
1 6.68263909661456e-14
};
\addplot [green!50.0!black, forget plot]
table {%
0 6.22773716248438e-14
0.05 6.25901049791235e-14
0.1 6.29028383334031e-14
0.15 6.32155716876827e-14
0.2 6.35283050419624e-14
0.25 6.3841038396242e-14
0.3 6.41537717505216e-14
0.35 6.44665051048013e-14
0.4 6.47792384590809e-14
0.45 6.50919718133605e-14
0.5 6.54047051676401e-14
0.55 6.57174385219198e-14
0.6 6.60301718761994e-14
0.65 6.6342905230479e-14
0.7 6.66556385847586e-14
0.75 6.69683719390383e-14
0.8 6.72811052933179e-14
0.85 6.75938386475975e-14
0.9 6.79065720018771e-14
0.95 6.82193053561568e-14
1 6.85320387104364e-14
};
\addplot [red, dashed, forget plot]
table {%
0 6.02379378195764e-14
0.05 6.09599972219638e-14
0.1 6.16820566243511e-14
0.15 6.24041160267385e-14
0.2 6.31261754291259e-14
0.25 6.38482348315133e-14
0.3 6.45702942339006e-14
0.35 6.52923536362879e-14
0.4 6.60144130386753e-14
0.45 6.67364724410627e-14
0.5 6.745853184345e-14
0.55 6.81805912458374e-14
0.6 6.89026506482247e-14
0.65 6.96247100506121e-14
0.7 7.03467694529994e-14
0.75 7.10688288553868e-14
0.8 7.17908882577742e-14
0.85 7.25129476601615e-14
0.9 7.32350070625489e-14
0.95 7.39570664649362e-14
1 7.46791258673236e-14
};
\addplot [blue, dashed, forget plot]
table {%
0 5.40069738148294e-14
0.05 5.41449570264756e-14
0.1 5.42829402381218e-14
0.15 5.4420923449768e-14
0.2 5.45589066614142e-14
0.25 5.46968898730604e-14
0.3 5.48348730847066e-14
0.35 5.49728562963528e-14
0.4 5.5110839507999e-14
0.45 5.52488227196452e-14
0.5 5.53868059312914e-14
0.55 5.55247891429376e-14
0.6 5.56627723545839e-14
0.65 5.58007555662301e-14
0.7 5.59387387778763e-14
0.75 5.60767219895225e-14
0.8 5.62147052011687e-14
0.85 5.63526884128149e-14
0.9 5.64906716244611e-14
0.95 5.66286548361073e-14
1 5.67666380477535e-14
};
\addplot [green!50.0!black, dashed, forget plot]
table {%
0 5.69646651249021e-14
0.05 5.75202704100604e-14
0.1 5.80758756952188e-14
0.15 5.86314809803771e-14
0.2 5.91870862655355e-14
0.25 5.97426915506938e-14
0.3 6.02982968358522e-14
0.35 6.08539021210105e-14
0.4 6.14095074061688e-14
0.45 6.19651126913272e-14
0.5 6.25207179764855e-14
0.55 6.30763232616439e-14
0.6 6.36319285468022e-14
0.65 6.41875338319606e-14
0.7 6.47431391171189e-14
0.75 6.52987444022773e-14
0.8 6.58543496874356e-14
0.85 6.64099549725939e-14
0.9 6.69655602577523e-14
0.95 6.75211655429106e-14
1 6.8076770828069e-14
};
\end{axis}

\end{tikzpicture}


==> tikz/effect_mux.tex <==
% This file was created by matplotlib2tikz v0.6.15.

\begin{minipage}{.49\textwidth}

\begin{tikzpicture}
%\footnotesize
\begin{axis}[
title={\textit{a)}},
title style={at={(-0.2, -0.33)}, font = \scriptsize},
xlabel={Mux. prob.},
%legend columns=2,
ylabel={Energy [\unitfrac{fJ}{B}]},
xmin=0, xmax=1,
ymin=3e-14, ymax=1.1e-13,
ytick={4e-14, 6e-14, 8e-14, 10e-14},
xtick={0, 0,2, 0.4, 0.6, 0.8, 1},
x tick label style={font = \scriptsize},
y tick label style={font = \scriptsize},
ylabel shift = 1.1em,
yticklabels={20, 30, 40, 50},
%axis on top,
at={(0\figurewidth,0\figureheight)},
width=1\figurewidth,
height=\figureheight,
%tick pos=both,
%xmajorgrids,
%ymajorgrids,
legend entries={{2D link},{3D link}},
legend cell align={left},
axis x line*=bottom,
axis y line*=left, 
ylabel style={yshift=-0.3em, font = \scriptsize},
xlabel style={yshift=0.2em, font = \scriptsize},
legend style={at={(0.1,1)}, anchor=north west,legend cell align=left,align=left,draw=white!15!black, font = \scriptsize}
]
\addplot [red, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
	0 3.40657854202441e-14
	0.1 3.75426053055729e-14
	0.2 4.08618420511713e-14
	0.3 4.41787464880998e-14
	0.4 4.76331972390024e-14
	0.5 5.09266503475586e-14
	0.6 5.48268357563573e-14
	0.7 5.7593316012425e-14
	0.8 6.19392793528474e-14
	0.9 6.46903649861442e-14
	1 6.8357824152802e-14
};
\addplot [blue, mark=square*, mark size=2, mark options={solid,draw=black}]
table {%
	0 5.45201388094298e-14
	0.1 5.88909818628248e-14
	0.2 6.30884734037506e-14
	0.3 6.72795087493015e-14
	0.4 7.16458187697837e-14
	0.5 7.58442652058988e-14
	0.6 8.07108217188742e-14
	0.7 8.42583244170784e-14
	0.8 8.96899471000117e-14
	0.9 9.31605854375573e-14
	1 9.77630961822039e-14
};
\end{axis}


\end{tikzpicture}

\end{minipage}\hfill
\begin{minipage}{.49\textwidth}

\begin{tikzpicture}

\begin{axis}[
title={\textit{b)}},
title style={at={(-0.2, -0.33)},font = \scriptsize },
xlabel={Mux. prob.},
ylabel={Coding gain [\unit{\%}]},
xmin=0, xmax=1,
ymin=-12, ymax=16.3,
%axis on top,
at={(0\figurewidth,-0.99\figureheight)},
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
%legend entries={{2D link},{3D link}},
legend cell align={left},
legend entries={{2D link},{3D link}},
legend cell align={left},
axis x line*=bottom,
axis y line*=left, 
x tick label style={font = \scriptsize},
y tick label style={font = \scriptsize},
ylabel style={yshift=-0.3em, font = \scriptsize},
xlabel style={yshift=0.2em, font = \scriptsize},
legend style={at={(0.1,.1)}, anchor=south west,legend cell align=left,align=left,draw=white!15!black, font = \scriptsize}
]
\addplot [red, mark=*, mark size=2.5, mark options={solid,draw=black}]
table {%
	0 14.9218058031058
	0.1 12.8478838890958
	0.2 10.8217688593667
	0.3 8.74189155070675
	0.4 6.66172586785266
	0.5 4.70155490972467
	0.6 2.68034415333352
	0.7 0.661772035425179
	0.8 -1.4036104802899
	0.9 -3.39576516279381
	1 -5.49602973603611
};
\addplot [blue, mark=square*, mark size=2, mark options={solid,draw=black}]
table {%
	0 14.6664718899538
	0.1 12.5812251390204
	0.2 10.5447213268472
	0.3 8.4572844313485
	0.4 6.36710869225543
	0.5 4.38521239387625
	0.6 2.37800846338585
	0.7 0.344107532302962
	0.8 -1.73912158763492
	0.9 -3.72883957116468
	1 -5.85301784517747
};
\end{axis}


\end{tikzpicture}
\end{minipage}




==> tikz/error_bars.tikz.tex <==
% !TeX spellcheck = en_US
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%POSSIBLE PATTERN ARE
%horizontal lines
%vertical lines
%north east lines
%north west lines
%grid
%crosshatch
%dots
%crosshatch dots
%fivepointed stars
%sixpointed stars
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor5}{rgb}{0.5,0,0}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor4}{rgb}{1,0.3,0.3}%
\definecolor{mycolor3}{rgb}{1,1,1}%

\setlength\figureheight{2.5cm} 
\setlength\figurewidth{0.35\textwidth}

%
\begin{tikzpicture}
%\footnotesize
\begin{axis}[%
scaled ticks=false,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
xmin=1.5,
legend columns=2,
xmax=5.5,
ymin = 0,
ymax = 0.008,
xtick={2, 3, 4, 5},
xlabel={Data stream count},
ytick={0, 0.004, 0.008},
yticklabels={ 0, 0.4,0.8},
%xlabel={Array Dimensions},
ylabel={\textit{RMSE}  [\unit{pp.}]},
ylabel style={yshift=-0.3em, font = \scriptsize},
xlabel style={yshift=0.2em, font = \scriptsize},
axis background/.style={fill=white},
title={\textit{a)}},
title style={at={(-0.14, -0.44)}, font = \scriptsize},
x tick label style={font = \scriptsize},
y tick label style={font = \scriptsize},
%title={Variation 1},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.2,1.1)},anchor=south, column sep= 5pt,legend cell align=left,align=left,draw=white!15!black, font = \scriptsize}
]
\addplot[ybar,bar width=0.15,bar shift=-0.225,area legend ,postaction={pattern=horizontal lines, pattern color=black}] plot table[row sep=crcr] {%
2	0.006371187860749448 \\ 
3	0.0062419918348870368\\
4	0.0068363965835142844\\
5	0.0064118575762775959\\
};
\addlegendentry{Mux. prob. $=$ 0.1};


\addplot[ybar,bar width=0.15,bar shift=-0.075,area legend] plot table[row sep=crcr] {%
2   0.0065493218977126268 \\
3   0.007026968617141436  \\
4   0.0064485180724252011 \\
5   0.0063484610058446959 \\
};
\addlegendentry{Mux. prob. $=$ 0.4};

\addplot[ybar,bar width=0.15,bar shift=0.075,area legend ,postaction={pattern=dots, pattern color=black}] plot table[row sep=crcr] {%
2  0.0066481552923710614 \\
3  0.0065327700908554265 \\
4  0.0064422242906961256 \\
5  0.0070465614308143788 \\
};
\addlegendentry{Mux. prob. $=$ 0.7};

\addplot[ybar,bar width=0.15,bar shift=0.225,area legend ,postaction={pattern=north east lines, pattern color=black}] plot table[row sep=crcr] {%
2  0.0066552117167083063 \\
3  0.0069960228733102699 \\
4  0.006841786277234258  \\
5  0.0072519680804371345 \\
};
\addlegendentry{Mux. prob. $=$ 1};



\end{axis}
\begin{axis}[%
scaled ticks=false,
width=\figurewidth,
title={\textit{b)}},
title style={at={(-0.14, -0.44)}, font = \scriptsize},
height=\figureheight,
at={(1\figurewidth+1.5cm,0\figureheight)},
scale only axis,
log origin=infty,
xmin=1.5,
xmax=5.5,
ymin = 0,
xtick={2, 3, 4, 5},
xlabel={Data stream count},
ytick={0, 0.01, 0.02, 0.03},
yticklabels={ 0, 1.0, 2.0, 3.0},
%xlabel={Array Dimensions},
ylabel={\textit{MAE}  [\unit{pp.}]},
axis background/.style={fill=white},
ylabel style={yshift=-0.3em, font = \scriptsize},
xlabel style={yshift=0.2em, font = \scriptsize},
x tick label style={font = \scriptsize},
y tick label style={font = \scriptsize},
%title={\textit{b)}},
%title={Variation 1},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.7,0.9)},anchor=south west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize}
]
\addplot[ybar,bar width=0.15,bar shift=-0.225,area legend ,postaction={pattern=horizontal lines, pattern color=black}] plot table[row sep=crcr] {%
2  0.022824451689569088\\
3  0.025446998628262833\\
4  0.022040064371287023\\
5  0.022573364118681882\\
};


\addplot[ybar,bar width=0.15,bar shift=-0.075,area legend] plot table[row sep=crcr] {%
2  0.022881382181018092 \\
3  0.024890290916691649 \\
4  0.02354385355155519 \\
5  0.027181276282548128 \\
};

\addplot[ybar,bar width=0.15,bar shift=0.075,area legend ,postaction={pattern=dots, pattern color=black}] plot table[row sep=crcr] {%
2  0.024412399765476597 \\
3  0.024708242768696841 \\
4  0.02414273126812688 \\
5  0.027048501365476598 \\
};


\addplot[ybar,bar width=0.15,bar shift=0.225,area legend ,postaction={pattern=north east lines, pattern color=black}] plot table[row sep=crcr] {%
2  0.024774734856485625 \\
3  0.027362035295529612 \\
4  0.027138693674867544 \\
5  0.024518005252425256 \\
};




\end{axis}


\end{tikzpicture}%



